Generic Gravitational Corrections to Gauge Couplings in SUSY SU(5) GUTs

We study non-universal corrections to the gauge couplings due to higher dimensional operators in supersymmetric SU(5) grand unified theories. The corrections are, in general, parametrized by three components originating from {\bf 24}, {\bf 75} and {\bf 200} representations. We consider the prediction of $\alpha_3(M_Z)$ along each {\bf 24}, {\bf 75} and {\bf 200} direction, and their linear combinations. The magnitude of GUT scale and its effects on proton decay are discussed. Non-SUSY case is also examined.

==> newfig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.09}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,215){\makebox(0,0)[r]{0.1}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,307){\makebox(0,0)[r]{0.11}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,399){\makebox(0,0)[r]{0.12}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{0.13}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,584){\makebox(0,0)[r]{0.14}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,676){\makebox(0,0)[r]{0.15}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,768){\makebox(0,0)[r]{0.16}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.17}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){0.5}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){1}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){1.5}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){2}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(30,491){\makebox(0,0){$\alpha_3(M_Z)$}}
\put(810,21){\makebox(0,0){$\theta/\pi$}}
\put(1376,390){\makebox(0,0)[r]{experiment}}
\put(1376,492){\makebox(0,0)[r]{$x=0.01$}}
\put(1376,630){\makebox(0,0)[r]{$x=0.05$}}
\put(1062,768){\makebox(0,0)[r]{$x=0.1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,451){\usebox{\plotpoint}}
\put(181,447.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,449.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,445.34){\rule{2.891pt}{0.800pt}}
\multiput(194.00,446.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,442.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,444.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,440.34){\rule{2.891pt}{0.800pt}}
\multiput(219.00,441.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(231,437.34){\rule{2.800pt}{0.800pt}}
\multiput(231.00,439.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(244,433.84){\rule{2.891pt}{0.800pt}}
\multiput(244.00,435.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(256,430.84){\rule{3.132pt}{0.800pt}}
\multiput(256.00,432.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(269,427.34){\rule{2.800pt}{0.800pt}}
\multiput(269.00,429.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(282,423.84){\rule{2.891pt}{0.800pt}}
\multiput(282.00,425.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(294,420.34){\rule{2.800pt}{0.800pt}}
\multiput(294.00,422.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(307,416.34){\rule{2.600pt}{0.800pt}}
\multiput(307.00,418.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(319,412.84){\rule{3.132pt}{0.800pt}}
\multiput(319.00,414.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(332,409.34){\rule{2.800pt}{0.800pt}}
\multiput(332.00,411.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(345,405.34){\rule{2.600pt}{0.800pt}}
\multiput(345.00,407.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(357,401.34){\rule{2.800pt}{0.800pt}}
\multiput(357.00,403.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(370,397.34){\rule{2.600pt}{0.800pt}}
\multiput(370.00,399.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(382,393.34){\rule{2.800pt}{0.800pt}}
\multiput(382.00,395.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(395,389.34){\rule{2.600pt}{0.800pt}}
\multiput(395.00,391.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(407,385.34){\rule{2.800pt}{0.800pt}}
\multiput(407.00,387.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(420,381.34){\rule{2.800pt}{0.800pt}}
\multiput(420.00,383.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(433,377.84){\rule{2.891pt}{0.800pt}}
\multiput(433.00,379.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(445,374.34){\rule{2.800pt}{0.800pt}}
\multiput(445.00,376.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(458,370.84){\rule{2.891pt}{0.800pt}}
\multiput(458.00,372.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(470,367.34){\rule{2.800pt}{0.800pt}}
\multiput(470.00,369.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(483,363.84){\rule{3.132pt}{0.800pt}}
\multiput(483.00,365.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(496,360.84){\rule{2.891pt}{0.800pt}}
\multiput(496.00,362.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(508,357.84){\rule{3.132pt}{0.800pt}}
\multiput(508.00,359.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(521,354.84){\rule{2.891pt}{0.800pt}}
\multiput(521.00,356.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(533,351.84){\rule{3.132pt}{0.800pt}}
\multiput(533.00,353.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(546,349.34){\rule{2.891pt}{0.800pt}}
\multiput(546.00,350.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(558,346.84){\rule{3.132pt}{0.800pt}}
\multiput(558.00,348.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(571,344.34){\rule{3.132pt}{0.800pt}}
\multiput(571.00,345.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(584,342.34){\rule{2.891pt}{0.800pt}}
\multiput(584.00,343.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(596,340.34){\rule{3.132pt}{0.800pt}}
\multiput(596.00,341.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(609,338.84){\rule{2.891pt}{0.800pt}}
\multiput(609.00,339.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(621,337.84){\rule{3.132pt}{0.800pt}}
\multiput(621.00,338.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(634,336.84){\rule{2.891pt}{0.800pt}}
\multiput(634.00,337.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(646,335.84){\rule{3.132pt}{0.800pt}}
\multiput(646.00,336.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(659,334.84){\rule{3.132pt}{0.800pt}}
\multiput(659.00,335.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(672,333.84){\rule{2.891pt}{0.800pt}}
\multiput(672.00,334.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(709,333.84){\rule{3.132pt}{0.800pt}}
\multiput(709.00,333.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(684.0,335.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(735,334.84){\rule{2.891pt}{0.800pt}}
\multiput(735.00,334.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(747,335.84){\rule{3.132pt}{0.800pt}}
\multiput(747.00,335.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(760,336.84){\rule{2.891pt}{0.800pt}}
\multiput(760.00,336.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(772,337.84){\rule{3.132pt}{0.800pt}}
\multiput(772.00,337.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(785,339.34){\rule{2.891pt}{0.800pt}}
\multiput(785.00,338.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,340.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,340.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,342.34){\rule{3.132pt}{0.800pt}}
\multiput(810.00,341.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(823,344.34){\rule{2.891pt}{0.800pt}}
\multiput(823.00,343.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(835,346.84){\rule{3.132pt}{0.800pt}}
\multiput(835.00,345.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(848,349.34){\rule{2.891pt}{0.800pt}}
\multiput(848.00,348.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(860,351.84){\rule{3.132pt}{0.800pt}}
\multiput(860.00,350.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(873,354.84){\rule{2.891pt}{0.800pt}}
\multiput(873.00,353.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(885,357.84){\rule{3.132pt}{0.800pt}}
\multiput(885.00,356.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(898,360.84){\rule{3.132pt}{0.800pt}}
\multiput(898.00,359.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(911,364.34){\rule{2.600pt}{0.800pt}}
\multiput(911.00,362.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(923,367.84){\rule{3.132pt}{0.800pt}}
\multiput(923.00,366.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(936,371.34){\rule{2.600pt}{0.800pt}}
\multiput(936.00,369.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(948,375.34){\rule{2.800pt}{0.800pt}}
\multiput(948.00,373.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(961,379.34){\rule{2.800pt}{0.800pt}}
\multiput(961.00,377.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(974,382.84){\rule{2.891pt}{0.800pt}}
\multiput(974.00,381.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(986,386.34){\rule{2.800pt}{0.800pt}}
\multiput(986.00,384.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(999,390.34){\rule{2.600pt}{0.800pt}}
\multiput(999.00,388.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1011.00,395.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1011.00,392.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1024,399.34){\rule{2.600pt}{0.800pt}}
\multiput(1024.00,397.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1036,403.34){\rule{2.800pt}{0.800pt}}
\multiput(1036.00,401.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1049,407.34){\rule{2.800pt}{0.800pt}}
\multiput(1049.00,405.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1062,411.34){\rule{2.600pt}{0.800pt}}
\multiput(1062.00,409.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1074,415.34){\rule{2.800pt}{0.800pt}}
\multiput(1074.00,413.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1087,419.34){\rule{2.600pt}{0.800pt}}
\multiput(1087.00,417.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1099,423.34){\rule{2.800pt}{0.800pt}}
\multiput(1099.00,421.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1112,427.34){\rule{2.800pt}{0.800pt}}
\multiput(1112.00,425.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1125,431.34){\rule{2.600pt}{0.800pt}}
\multiput(1125.00,429.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1137,434.84){\rule{3.132pt}{0.800pt}}
\multiput(1137.00,433.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1150,438.34){\rule{2.600pt}{0.800pt}}
\multiput(1150.00,436.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1162,441.84){\rule{3.132pt}{0.800pt}}
\multiput(1162.00,440.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1175,444.84){\rule{2.891pt}{0.800pt}}
\multiput(1175.00,443.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1187,447.84){\rule{3.132pt}{0.800pt}}
\multiput(1187.00,446.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1200,450.84){\rule{3.132pt}{0.800pt}}
\multiput(1200.00,449.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1213,453.84){\rule{2.891pt}{0.800pt}}
\multiput(1213.00,452.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1225,456.34){\rule{3.132pt}{0.800pt}}
\multiput(1225.00,455.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1238,458.34){\rule{2.891pt}{0.800pt}}
\multiput(1238.00,457.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1250,460.34){\rule{3.132pt}{0.800pt}}
\multiput(1250.00,459.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1263,461.84){\rule{2.891pt}{0.800pt}}
\multiput(1263.00,461.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1275,463.34){\rule{3.132pt}{0.800pt}}
\multiput(1275.00,462.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1288,464.84){\rule{3.132pt}{0.800pt}}
\multiput(1288.00,464.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1301,465.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,465.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(722.0,336.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1364,465.84){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,466.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313.0,468.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1389,464.34){\rule{2.891pt}{0.800pt}}
\multiput(1389.00,465.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1401,462.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,463.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,461.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,462.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,459.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,460.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1376.0,467.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,709){\usebox{\plotpoint}}
\multiput(182.41,703.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(179.34,706.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(195.41,686.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(192.34,689.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(207.41,669.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(204.34,672.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(220.41,649.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(217.34,652.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(232.41,631.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(229.34,634.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(245.41,610.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(242.34,613.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(257.41,589.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(254.34,592.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(270.41,568.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(267.34,571.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(283.41,547.08)(0.511,-0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(280.34,550.54)(12.000,-18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(295.41,525.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(292.34,528.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(308.41,504.08)(0.511,-0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(305.34,507.54)(12.000,-18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(320.41,482.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(317.34,485.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(333.41,461.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(330.34,464.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(346.41,440.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(343.34,443.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(358.41,421.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(355.34,424.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(371.41,400.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(368.34,403.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(383.41,381.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(380.34,384.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(396.41,362.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(393.34,365.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(408.41,344.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(405.34,347.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(421.41,326.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(418.34,329.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(434.41,309.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(431.34,312.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(446.41,294.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(443.34,296.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(459.41,278.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(456.34,280.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(471.41,263.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(468.34,265.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(483.00,252.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(483.00,252.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(497.41,236.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(494.34,238.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(508.00,226.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(508.00,226.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(521.00,214.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(521.00,214.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(533.00,203.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(533.00,203.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(546.00,193.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(546.00,193.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(558.00,184.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(558.00,184.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(571.00,175.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(571.00,175.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(584.00,167.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(584.00,167.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(596.00,160.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(596.00,160.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(609.00,154.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(609.00,154.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(621.00,149.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(621.00,149.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(634,142.34){\rule{2.600pt}{0.800pt}}
\multiput(634.00,144.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(646,138.84){\rule{3.132pt}{0.800pt}}
\multiput(646.00,140.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(659,136.34){\rule{3.132pt}{0.800pt}}
\multiput(659.00,137.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(672,134.34){\rule{2.891pt}{0.800pt}}
\multiput(672.00,135.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(684,132.84){\rule{3.132pt}{0.800pt}}
\multiput(684.00,133.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(709,132.84){\rule{3.132pt}{0.800pt}}
\multiput(709.00,132.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(722,134.34){\rule{3.132pt}{0.800pt}}
\multiput(722.00,133.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(735,136.34){\rule{2.891pt}{0.800pt}}
\multiput(735.00,135.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(747,138.84){\rule{3.132pt}{0.800pt}}
\multiput(747.00,137.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(760,142.34){\rule{2.600pt}{0.800pt}}
\multiput(760.00,140.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(772.00,147.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(772.00,144.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(785.00,152.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(785.00,149.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(797.00,157.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(797.00,154.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(810.00,164.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(810.00,161.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(823.00,171.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(823.00,168.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(835.00,179.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(835.00,176.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(848.00,187.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(848.00,184.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(860.00,197.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(860.00,194.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(873.00,207.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(873.00,204.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(885.00,219.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(885.00,216.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(898.00,231.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(898.00,228.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(912.41,243.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(909.34,243.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(924.41,256.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(921.34,256.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(937.41,271.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(934.34,271.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(949.41,286.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(946.34,286.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(962.41,302.00)(0.509,0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(959.34,302.00)(13.000,14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(975.41,319.00)(0.511,0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(972.34,319.00)(12.000,15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(987.41,337.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(984.34,337.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1000.41,356.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(997.34,356.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1012.41,375.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(1009.34,375.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(1025.41,395.00)(0.511,0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(1022.34,395.00)(12.000,17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1037.41,416.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(1034.34,416.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(1050.41,437.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(1047.34,437.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(1063.41,459.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1060.34,459.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1075.41,482.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1072.34,482.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1088.41,505.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1085.34,505.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1100.41,528.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1097.34,528.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1113.41,552.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1110.34,552.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1126.41,576.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1123.34,576.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1138.41,599.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1135.34,599.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1151.41,623.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1148.34,623.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1163.41,646.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1160.34,646.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1176.41,669.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1173.34,669.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1188.41,692.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(1185.34,692.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(1201.41,714.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(1198.34,714.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(1214.41,734.00)(0.511,0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(1211.34,734.00)(12.000,16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1226.41,754.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(1223.34,754.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1239.41,773.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1236.34,773.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1251.41,789.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1248.34,789.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1264.41,805.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1261.34,805.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1275.00,819.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1275.00,816.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1288.00,830.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1288.00,827.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1301.00,839.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1301.00,836.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1313.00,846.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1313.00,843.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1326,849.34){\rule{2.891pt}{0.800pt}}
\multiput(1326.00,848.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1338,849.84){\rule{3.132pt}{0.800pt}}
\multiput(1338.00,850.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1351,847.84){\rule{3.132pt}{0.800pt}}
\multiput(1351.00,849.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1364.00,846.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1364.00,846.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1376.00,841.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1376.00,841.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1389.00,834.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1389.00,834.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1401.00,824.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1401.00,824.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1415.41,809.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1412.34,811.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1427.41,795.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1424.34,797.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\put(697.0,134.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\multiput(260.40,842.90)(0.514,-2.658){13}{\rule{0.124pt}{4.120pt}}
\multiput(257.34,851.45)(10.000,-40.449){2}{\rule{0.800pt}{2.060pt}}
\multiput(270.41,795.35)(0.509,-2.353){19}{\rule{0.123pt}{3.769pt}}
\multiput(267.34,803.18)(13.000,-50.177){2}{\rule{0.800pt}{1.885pt}}
\multiput(283.41,736.95)(0.511,-2.434){17}{\rule{0.123pt}{3.867pt}}
\multiput(280.34,744.97)(12.000,-46.975){2}{\rule{0.800pt}{1.933pt}}
\multiput(295.41,683.38)(0.509,-2.188){19}{\rule{0.123pt}{3.523pt}}
\multiput(292.34,690.69)(13.000,-46.688){2}{\rule{0.800pt}{1.762pt}}
\multiput(308.41,629.06)(0.511,-2.254){17}{\rule{0.123pt}{3.600pt}}
\multiput(305.34,636.53)(12.000,-43.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(320.41,579.91)(0.509,-1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(317.34,586.45)(13.000,-41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(333.41,532.42)(0.509,-1.857){19}{\rule{0.123pt}{3.031pt}}
\multiput(330.34,538.71)(13.000,-39.709){2}{\rule{0.800pt}{1.515pt}}
\multiput(346.41,485.99)(0.511,-1.937){17}{\rule{0.123pt}{3.133pt}}
\multiput(343.34,492.50)(12.000,-37.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(358.41,443.70)(0.509,-1.650){19}{\rule{0.123pt}{2.723pt}}
\multiput(355.34,449.35)(13.000,-35.348){2}{\rule{0.800pt}{1.362pt}}
\multiput(371.41,402.38)(0.511,-1.711){17}{\rule{0.123pt}{2.800pt}}
\multiput(368.34,408.19)(12.000,-33.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(383.41,364.97)(0.509,-1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(380.34,369.99)(13.000,-30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(396.41,328.48)(0.511,-1.530){17}{\rule{0.123pt}{2.533pt}}
\multiput(393.34,333.74)(12.000,-29.742){2}{\rule{0.800pt}{1.267pt}}
\multiput(408.41,295.00)(0.509,-1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(405.34,299.50)(13.000,-27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(421.41,263.51)(0.509,-1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(418.34,267.75)(13.000,-25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(434.41,233.42)(0.511,-1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(431.34,237.71)(12.000,-23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(446.41,206.27)(0.509,-1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(443.34,210.14)(13.000,-23.136){2}{\rule{0.800pt}{0.931pt}}
\multiput(459.41,179.53)(0.511,-1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(456.34,183.26)(12.000,-20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(471.41,156.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(468.34,159.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(484.40,133.52)(0.514,-0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(481.34,136.76)(10.000,-13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(913.40,123.00)(0.512,0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(910.34,123.00)(11.000,16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(924.41,143.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(921.34,143.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(937.41,167.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(934.34,167.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(949.41,192.00)(0.509,1.112){19}{\rule{0.123pt}{1.923pt}}
\multiput(946.34,192.00)(13.000,24.009){2}{\rule{0.800pt}{0.962pt}}
\multiput(962.41,220.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(959.34,220.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(975.41,250.00)(0.511,1.349){17}{\rule{0.123pt}{2.267pt}}
\multiput(972.34,250.00)(12.000,26.295){2}{\rule{0.800pt}{1.133pt}}
\multiput(987.41,281.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(984.34,281.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(1000.41,316.00)(0.511,1.575){17}{\rule{0.123pt}{2.600pt}}
\multiput(997.34,316.00)(12.000,30.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1012.41,352.00)(0.509,1.567){19}{\rule{0.123pt}{2.600pt}}
\multiput(1009.34,352.00)(13.000,33.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1025.41,391.00)(0.511,1.847){17}{\rule{0.123pt}{3.000pt}}
\multiput(1022.34,391.00)(12.000,35.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(1037.41,433.00)(0.509,1.815){19}{\rule{0.123pt}{2.969pt}}
\multiput(1034.34,433.00)(13.000,38.837){2}{\rule{0.800pt}{1.485pt}}
\multiput(1050.41,478.00)(0.509,1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(1047.34,478.00)(13.000,41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(1063.41,526.00)(0.511,2.254){17}{\rule{0.123pt}{3.600pt}}
\multiput(1060.34,526.00)(12.000,43.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(1075.41,577.00)(0.509,2.188){19}{\rule{0.123pt}{3.523pt}}
\multiput(1072.34,577.00)(13.000,46.688){2}{\rule{0.800pt}{1.762pt}}
\multiput(1088.41,631.00)(0.511,2.525){17}{\rule{0.123pt}{4.000pt}}
\multiput(1085.34,631.00)(12.000,48.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(1100.41,688.00)(0.509,2.518){19}{\rule{0.123pt}{4.015pt}}
\multiput(1097.34,688.00)(13.000,53.666){2}{\rule{0.800pt}{2.008pt}}
\multiput(1113.41,750.00)(0.509,2.601){19}{\rule{0.123pt}{4.138pt}}
\multiput(1110.34,750.00)(13.000,55.410){2}{\rule{0.800pt}{2.069pt}}
\multiput(1126.40,814.00)(0.520,3.259){9}{\rule{0.125pt}{4.800pt}}
\multiput(1123.34,814.00)(8.000,36.037){2}{\rule{0.800pt}{2.400pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,372){\usebox{\plotpoint}}
\put(181.00,372.00){\usebox{\plotpoint}}
\put(201.76,372.00){\usebox{\plotpoint}}
\put(222.51,372.00){\usebox{\plotpoint}}
\put(243.27,372.00){\usebox{\plotpoint}}
\put(264.02,372.00){\usebox{\plotpoint}}
\put(284.78,372.00){\usebox{\plotpoint}}
\put(305.53,372.00){\usebox{\plotpoint}}
\put(326.29,372.00){\usebox{\plotpoint}}
\put(347.04,372.00){\usebox{\plotpoint}}
\put(367.80,372.00){\usebox{\plotpoint}}
\put(388.55,372.00){\usebox{\plotpoint}}
\put(409.31,372.00){\usebox{\plotpoint}}
\put(430.07,372.00){\usebox{\plotpoint}}
\put(450.82,372.00){\usebox{\plotpoint}}
\put(471.58,372.00){\usebox{\plotpoint}}
\put(492.33,372.00){\usebox{\plotpoint}}
\put(513.09,372.00){\usebox{\plotpoint}}
\put(533.84,372.00){\usebox{\plotpoint}}
\put(554.60,372.00){\usebox{\plotpoint}}
\put(575.35,372.00){\usebox{\plotpoint}}
\put(596.11,372.00){\usebox{\plotpoint}}
\put(616.87,372.00){\usebox{\plotpoint}}
\put(637.62,372.00){\usebox{\plotpoint}}
\put(658.38,372.00){\usebox{\plotpoint}}
\put(679.13,372.00){\usebox{\plotpoint}}
\put(699.89,372.00){\usebox{\plotpoint}}
\put(720.64,372.00){\usebox{\plotpoint}}
\put(741.40,372.00){\usebox{\plotpoint}}
\put(762.15,372.00){\usebox{\plotpoint}}
\put(782.91,372.00){\usebox{\plotpoint}}
\put(803.66,372.00){\usebox{\plotpoint}}
\put(824.42,372.00){\usebox{\plotpoint}}
\put(845.18,372.00){\usebox{\plotpoint}}
\put(865.93,372.00){\usebox{\plotpoint}}
\put(886.69,372.00){\usebox{\plotpoint}}
\put(907.44,372.00){\usebox{\plotpoint}}
\put(928.20,372.00){\usebox{\plotpoint}}
\put(948.95,372.00){\usebox{\plotpoint}}
\put(969.71,372.00){\usebox{\plotpoint}}
\put(990.46,372.00){\usebox{\plotpoint}}
\put(1011.22,372.00){\usebox{\plotpoint}}
\put(1031.98,372.00){\usebox{\plotpoint}}
\put(1052.73,372.00){\usebox{\plotpoint}}
\put(1073.49,372.00){\usebox{\plotpoint}}
\put(1094.24,372.00){\usebox{\plotpoint}}
\put(1115.00,372.00){\usebox{\plotpoint}}
\put(1135.75,372.00){\usebox{\plotpoint}}
\put(1156.51,372.00){\usebox{\plotpoint}}
\put(1177.26,372.00){\usebox{\plotpoint}}
\put(1198.02,372.00){\usebox{\plotpoint}}
\put(1218.77,372.00){\usebox{\plotpoint}}
\put(1239.53,372.00){\usebox{\plotpoint}}
\put(1260.29,372.00){\usebox{\plotpoint}}
\put(1281.04,372.00){\usebox{\plotpoint}}
\put(1301.80,372.00){\usebox{\plotpoint}}
\put(1322.55,372.00){\usebox{\plotpoint}}
\put(1343.31,372.00){\usebox{\plotpoint}}
\put(1364.06,372.00){\usebox{\plotpoint}}
\put(1384.82,372.00){\usebox{\plotpoint}}
\put(1405.57,372.00){\usebox{\plotpoint}}
\put(1426.33,372.00){\usebox{\plotpoint}}
\put(1439,372){\usebox{\plotpoint}}
\put(181,409){\usebox{\plotpoint}}
\put(181.00,409.00){\usebox{\plotpoint}}
\put(201.76,409.00){\usebox{\plotpoint}}
\put(222.51,409.00){\usebox{\plotpoint}}
\put(243.27,409.00){\usebox{\plotpoint}}
\put(264.02,409.00){\usebox{\plotpoint}}
\put(284.78,409.00){\usebox{\plotpoint}}
\put(305.53,409.00){\usebox{\plotpoint}}
\put(326.29,409.00){\usebox{\plotpoint}}
\put(347.04,409.00){\usebox{\plotpoint}}
\put(367.80,409.00){\usebox{\plotpoint}}
\put(388.55,409.00){\usebox{\plotpoint}}
\put(409.31,409.00){\usebox{\plotpoint}}
\put(430.07,409.00){\usebox{\plotpoint}}
\put(450.82,409.00){\usebox{\plotpoint}}
\put(471.58,409.00){\usebox{\plotpoint}}
\put(492.33,409.00){\usebox{\plotpoint}}
\put(513.09,409.00){\usebox{\plotpoint}}
\put(533.84,409.00){\usebox{\plotpoint}}
\put(554.60,409.00){\usebox{\plotpoint}}
\put(575.35,409.00){\usebox{\plotpoint}}
\put(596.11,409.00){\usebox{\plotpoint}}
\put(616.87,409.00){\usebox{\plotpoint}}
\put(637.62,409.00){\usebox{\plotpoint}}
\put(658.38,409.00){\usebox{\plotpoint}}
\put(679.13,409.00){\usebox{\plotpoint}}
\put(699.89,409.00){\usebox{\plotpoint}}
\put(720.64,409.00){\usebox{\plotpoint}}
\put(741.40,409.00){\usebox{\plotpoint}}
\put(762.15,409.00){\usebox{\plotpoint}}
\put(782.91,409.00){\usebox{\plotpoint}}
\put(803.66,409.00){\usebox{\plotpoint}}
\put(824.42,409.00){\usebox{\plotpoint}}
\put(845.18,409.00){\usebox{\plotpoint}}
\put(865.93,409.00){\usebox{\plotpoint}}
\put(886.69,409.00){\usebox{\plotpoint}}
\put(907.44,409.00){\usebox{\plotpoint}}
\put(928.20,409.00){\usebox{\plotpoint}}
\put(948.95,409.00){\usebox{\plotpoint}}
\put(969.71,409.00){\usebox{\plotpoint}}
\put(990.46,409.00){\usebox{\plotpoint}}
\put(1011.22,409.00){\usebox{\plotpoint}}
\put(1031.98,409.00){\usebox{\plotpoint}}
\put(1052.73,409.00){\usebox{\plotpoint}}
\put(1073.49,409.00){\usebox{\plotpoint}}
\put(1094.24,409.00){\usebox{\plotpoint}}
\put(1115.00,409.00){\usebox{\plotpoint}}
\put(1135.75,409.00){\usebox{\plotpoint}}
\put(1156.51,409.00){\usebox{\plotpoint}}
\put(1177.26,409.00){\usebox{\plotpoint}}
\put(1198.02,409.00){\usebox{\plotpoint}}
\put(1218.77,409.00){\usebox{\plotpoint}}
\put(1239.53,409.00){\usebox{\plotpoint}}
\put(1260.29,409.00){\usebox{\plotpoint}}
\put(1281.04,409.00){\usebox{\plotpoint}}
\put(1301.80,409.00){\usebox{\plotpoint}}
\put(1322.55,409.00){\usebox{\plotpoint}}
\put(1343.31,409.00){\usebox{\plotpoint}}
\put(1364.06,409.00){\usebox{\plotpoint}}
\put(1384.82,409.00){\usebox{\plotpoint}}
\put(1405.57,409.00){\usebox{\plotpoint}}
\put(1426.33,409.00){\usebox{\plotpoint}}
\put(1439,409){\usebox{\plotpoint}}
\end{picture}


==> newfig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{14}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{14.5}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{15}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{15.5}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{16}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{16.5}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{17}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{17.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){0.5}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){1}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){1.5}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){2}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$T$}}
\put(810,21){\makebox(0,0){$\theta/\pi$}}
\put(1376,586){\makebox(0,0)[r]{$x=0.01$}}
\put(1426,713){\makebox(0,0)[r]{$x=0.05$}}
\put(1250,839){\makebox(0,0)[r]{$x=0.1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,617){\usebox{\plotpoint}}
\put(181,614.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,615.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,613.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,614.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,612.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,613.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,611.84){\rule{2.891pt}{0.800pt}}
\multiput(219.00,612.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(231,610.84){\rule{3.132pt}{0.800pt}}
\multiput(231.00,611.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(244,609.84){\rule{2.891pt}{0.800pt}}
\multiput(244.00,610.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(256,608.84){\rule{3.132pt}{0.800pt}}
\multiput(256.00,609.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(269,607.34){\rule{3.132pt}{0.800pt}}
\multiput(269.00,608.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(282,605.34){\rule{2.891pt}{0.800pt}}
\multiput(282.00,606.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(294,603.84){\rule{3.132pt}{0.800pt}}
\multiput(294.00,604.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(307,602.34){\rule{2.891pt}{0.800pt}}
\multiput(307.00,603.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(319,600.34){\rule{3.132pt}{0.800pt}}
\multiput(319.00,601.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(332,598.34){\rule{3.132pt}{0.800pt}}
\multiput(332.00,599.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(345,596.34){\rule{2.891pt}{0.800pt}}
\multiput(345.00,597.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(357,594.34){\rule{3.132pt}{0.800pt}}
\multiput(357.00,595.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(370,591.84){\rule{2.891pt}{0.800pt}}
\multiput(370.00,593.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(382,589.34){\rule{3.132pt}{0.800pt}}
\multiput(382.00,590.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(395,587.34){\rule{2.891pt}{0.800pt}}
\multiput(395.00,588.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(407,584.84){\rule{3.132pt}{0.800pt}}
\multiput(407.00,586.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(420,582.34){\rule{3.132pt}{0.800pt}}
\multiput(420.00,583.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(433,580.34){\rule{2.891pt}{0.800pt}}
\multiput(433.00,581.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(445,577.84){\rule{3.132pt}{0.800pt}}
\multiput(445.00,579.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(458,575.34){\rule{2.891pt}{0.800pt}}
\multiput(458.00,576.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(470,572.84){\rule{3.132pt}{0.800pt}}
\multiput(470.00,574.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(483,570.34){\rule{3.132pt}{0.800pt}}
\multiput(483.00,571.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(496,568.34){\rule{2.891pt}{0.800pt}}
\multiput(496.00,569.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(508,565.84){\rule{3.132pt}{0.800pt}}
\multiput(508.00,567.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(521,563.34){\rule{2.891pt}{0.800pt}}
\multiput(521.00,564.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(533,561.34){\rule{3.132pt}{0.800pt}}
\multiput(533.00,562.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(546,559.34){\rule{2.891pt}{0.800pt}}
\multiput(546.00,560.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(558,557.34){\rule{3.132pt}{0.800pt}}
\multiput(558.00,558.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(571,555.34){\rule{3.132pt}{0.800pt}}
\multiput(571.00,556.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(584,553.34){\rule{2.891pt}{0.800pt}}
\multiput(584.00,554.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(596,551.34){\rule{3.132pt}{0.800pt}}
\multiput(596.00,552.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(609,549.34){\rule{2.891pt}{0.800pt}}
\multiput(609.00,550.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(621,547.84){\rule{3.132pt}{0.800pt}}
\multiput(621.00,548.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(634,546.34){\rule{2.891pt}{0.800pt}}
\multiput(634.00,547.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(646,544.84){\rule{3.132pt}{0.800pt}}
\multiput(646.00,545.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(659,543.84){\rule{3.132pt}{0.800pt}}
\multiput(659.00,544.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(672,542.84){\rule{2.891pt}{0.800pt}}
\multiput(672.00,543.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(684,541.84){\rule{3.132pt}{0.800pt}}
\multiput(684.00,542.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(697,540.84){\rule{2.891pt}{0.800pt}}
\multiput(697.00,541.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(709,539.84){\rule{3.132pt}{0.800pt}}
\multiput(709.00,540.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,539.84){\rule{3.132pt}{0.800pt}}
\multiput(810.00,539.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(823,540.84){\rule{2.891pt}{0.800pt}}
\multiput(823.00,540.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(835,541.84){\rule{3.132pt}{0.800pt}}
\multiput(835.00,541.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(848,542.84){\rule{2.891pt}{0.800pt}}
\multiput(848.00,542.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(860,543.84){\rule{3.132pt}{0.800pt}}
\multiput(860.00,543.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(873,544.84){\rule{2.891pt}{0.800pt}}
\multiput(873.00,544.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(885,546.34){\rule{3.132pt}{0.800pt}}
\multiput(885.00,545.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(898,547.84){\rule{3.132pt}{0.800pt}}
\multiput(898.00,547.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(911,549.34){\rule{2.891pt}{0.800pt}}
\multiput(911.00,548.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(923,551.34){\rule{3.132pt}{0.800pt}}
\multiput(923.00,550.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(936,553.34){\rule{2.891pt}{0.800pt}}
\multiput(936.00,552.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(948,555.34){\rule{3.132pt}{0.800pt}}
\multiput(948.00,554.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(961,557.34){\rule{3.132pt}{0.800pt}}
\multiput(961.00,556.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(974,559.34){\rule{2.891pt}{0.800pt}}
\multiput(974.00,558.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(986,561.34){\rule{3.132pt}{0.800pt}}
\multiput(986.00,560.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(999,563.34){\rule{2.891pt}{0.800pt}}
\multiput(999.00,562.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1011,565.84){\rule{3.132pt}{0.800pt}}
\multiput(1011.00,564.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1024,568.34){\rule{2.891pt}{0.800pt}}
\multiput(1024.00,567.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1036,570.34){\rule{3.132pt}{0.800pt}}
\multiput(1036.00,569.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1049,572.84){\rule{3.132pt}{0.800pt}}
\multiput(1049.00,571.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1062,575.34){\rule{2.891pt}{0.800pt}}
\multiput(1062.00,574.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1074,577.84){\rule{3.132pt}{0.800pt}}
\multiput(1074.00,576.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1087,580.34){\rule{2.891pt}{0.800pt}}
\multiput(1087.00,579.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1099,582.34){\rule{3.132pt}{0.800pt}}
\multiput(1099.00,581.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1112,584.84){\rule{3.132pt}{0.800pt}}
\multiput(1112.00,583.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1125,587.34){\rule{2.891pt}{0.800pt}}
\multiput(1125.00,586.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1137,589.34){\rule{3.132pt}{0.800pt}}
\multiput(1137.00,588.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1150,591.84){\rule{2.891pt}{0.800pt}}
\multiput(1150.00,590.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1162,594.34){\rule{3.132pt}{0.800pt}}
\multiput(1162.00,593.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1175,596.34){\rule{2.891pt}{0.800pt}}
\multiput(1175.00,595.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1187,598.34){\rule{3.132pt}{0.800pt}}
\multiput(1187.00,597.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1200,600.34){\rule{3.132pt}{0.800pt}}
\multiput(1200.00,599.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1213,602.34){\rule{2.891pt}{0.800pt}}
\multiput(1213.00,601.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1225,604.34){\rule{3.132pt}{0.800pt}}
\multiput(1225.00,603.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1238,605.84){\rule{2.891pt}{0.800pt}}
\multiput(1238.00,605.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1250,607.34){\rule{3.132pt}{0.800pt}}
\multiput(1250.00,606.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1263,608.84){\rule{2.891pt}{0.800pt}}
\multiput(1263.00,608.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1275,610.34){\rule{3.132pt}{0.800pt}}
\multiput(1275.00,609.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1288,611.84){\rule{3.132pt}{0.800pt}}
\multiput(1288.00,611.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1301,612.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,612.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,613.84){\rule{3.132pt}{0.800pt}}
\multiput(1313.00,613.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(722.0,541.0){\rule[-0.400pt]{21.199pt}{0.800pt}}
\put(1338,614.84){\rule{3.132pt}{0.800pt}}
\multiput(1338.00,614.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1326.0,616.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1364,615.84){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,615.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1351.0,617.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1426,615.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,616.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1376.0,618.0){\rule[-0.400pt]{12.045pt}{0.800pt}}
\put(181,761){\usebox{\plotpoint}}
\put(181,757.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,759.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,754.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,756.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,751.34){\rule{2.800pt}{0.800pt}}
\multiput(206.00,753.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(219.00,749.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(219.00,749.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(231.00,744.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(231.00,744.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(244.00,738.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(244.00,738.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(256.00,732.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(256.00,732.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(269.00,726.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(269.00,726.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(282.00,718.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(282.00,718.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(294.00,710.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(294.00,710.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(307.00,702.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(307.00,702.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(319.00,693.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(319.00,693.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(332.00,684.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(332.00,684.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(345.00,674.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(345.00,674.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(357.00,664.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(357.00,664.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(370.00,653.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(370.00,653.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(382.00,642.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(382.00,642.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(395.00,631.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(395.00,631.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(407.00,619.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(407.00,619.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(420.00,607.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(420.00,607.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(433.00,595.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(433.00,595.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(445.00,583.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(445.00,583.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(458.00,571.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(458.00,571.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(470.00,559.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(470.00,559.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(483.00,547.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(483.00,547.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(496.00,535.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(496.00,535.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(508.00,523.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(508.00,523.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(521.00,511.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(521.00,511.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(533.00,500.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(533.00,500.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(546.00,488.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(546.00,488.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(558.00,477.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(558.00,477.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(571.00,467.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(571.00,467.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(584.00,456.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(584.00,456.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(596.00,446.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(596.00,446.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(609.00,437.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(609.00,437.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(621.00,428.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(621.00,428.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(634.00,420.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(634.00,420.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(646.00,413.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(646.00,413.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(659.00,406.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(659.00,406.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(672.00,400.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(672.00,400.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(684.00,394.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(684.00,394.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(697,387.34){\rule{2.600pt}{0.800pt}}
\multiput(697.00,389.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(709,383.84){\rule{3.132pt}{0.800pt}}
\multiput(709.00,385.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(722,381.34){\rule{3.132pt}{0.800pt}}
\multiput(722.00,382.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(735,379.34){\rule{2.891pt}{0.800pt}}
\multiput(735.00,380.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,379.34){\rule{2.891pt}{0.800pt}}
\multiput(785.00,378.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,381.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,380.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,384.84){\rule{3.132pt}{0.800pt}}
\multiput(810.00,383.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(823,388.34){\rule{2.600pt}{0.800pt}}
\multiput(823.00,386.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(835.00,393.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(835.00,390.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(848.00,398.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(848.00,395.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(860.00,403.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(860.00,400.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(873.00,409.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(873.00,406.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(885.00,416.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(885.00,413.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(898.00,424.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(898.00,421.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(911.00,432.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(911.00,429.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(923.00,441.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(923.00,438.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(936.00,450.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(936.00,447.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(948.00,460.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(948.00,457.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(961.00,470.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(961.00,467.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(974.00,480.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(974.00,477.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(986.00,491.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(986.00,488.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(999.00,503.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(999.00,500.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1011.00,514.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1011.00,511.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1024.00,526.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1024.00,523.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1036.00,538.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1036.00,535.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1049.00,550.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1049.00,547.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1062.00,562.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1062.00,559.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1074.00,574.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1074.00,571.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1087.00,586.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1087.00,583.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1099.00,598.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1099.00,595.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1112.00,610.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1112.00,607.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1125.00,622.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1125.00,619.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1137.00,633.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1137.00,630.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1150.00,645.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1150.00,642.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1162.00,656.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1162.00,653.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1175.00,667.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1175.00,664.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1187.00,677.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1187.00,674.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1200.00,687.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1200.00,684.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1213.00,697.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1213.00,694.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1225.00,706.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1225.00,703.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1238.00,714.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1238.00,711.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1250.00,722.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1250.00,719.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1263.00,730.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1263.00,727.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1275.00,737.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1275.00,734.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1288.00,743.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1288.00,740.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1301.00,749.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1301.00,746.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1313,753.34){\rule{2.800pt}{0.800pt}}
\multiput(1313.00,751.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1326,757.34){\rule{2.600pt}{0.800pt}}
\multiput(1326.00,755.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1338,760.84){\rule{3.132pt}{0.800pt}}
\multiput(1338.00,759.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1351,763.34){\rule{3.132pt}{0.800pt}}
\multiput(1351.00,762.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1364,765.34){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,764.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(747.0,380.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(1414,765.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,766.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,763.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,764.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1376.0,768.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(278,856.34){\rule{0.964pt}{0.800pt}}
\multiput(278.00,858.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(283.41,850.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(280.34,853.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(295.41,835.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(292.34,837.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(308.41,818.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(305.34,821.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(320.41,801.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(317.34,804.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(333.41,783.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(330.34,786.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(346.41,763.64)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(343.34,766.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(358.41,744.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(355.34,747.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(371.41,723.08)(0.511,-0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(368.34,726.54)(12.000,-18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(383.41,701.55)(0.509,-0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(380.34,704.77)(13.000,-18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(396.41,678.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(393.34,682.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(408.41,656.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(405.34,659.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(421.41,633.04)(0.509,-0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(418.34,636.52)(13.000,-20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(434.41,608.53)(0.511,-1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(431.34,612.26)(12.000,-20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(446.41,585.04)(0.509,-0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(443.34,588.52)(13.000,-20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(459.41,560.25)(0.511,-1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(456.34,564.13)(12.000,-21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(471.41,536.04)(0.509,-0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(468.34,539.52)(13.000,-20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(484.41,511.78)(0.509,-0.988){19}{\rule{0.123pt}{1.738pt}}
\multiput(481.34,515.39)(13.000,-21.392){2}{\rule{0.800pt}{0.869pt}}
\multiput(497.41,486.25)(0.511,-1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(494.34,490.13)(12.000,-21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(509.41,462.04)(0.509,-0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(506.34,465.52)(13.000,-20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(522.41,437.53)(0.511,-1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(519.34,441.26)(12.000,-20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(534.41,414.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(531.34,417.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(547.41,390.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(544.34,394.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(559.41,368.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(556.34,371.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(572.41,345.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(569.34,348.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(585.41,324.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(582.34,327.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(597.41,304.06)(0.509,-0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(594.34,307.03)(13.000,-17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(610.41,284.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(607.34,287.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(622.41,266.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(619.34,269.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(635.41,248.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(632.34,251.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(647.41,233.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(644.34,235.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(660.41,219.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(657.34,221.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(672.00,208.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(672.00,208.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(684.00,197.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(684.00,197.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(697.00,187.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(697.00,187.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(709.00,178.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(709.00,178.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(722.00,172.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(722.00,172.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(735,165.84){\rule{2.891pt}{0.800pt}}
\multiput(735.00,167.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(747,163.34){\rule{3.132pt}{0.800pt}}
\multiput(747.00,164.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(772,163.84){\rule{3.132pt}{0.800pt}}
\multiput(772.00,162.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(785,166.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,165.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\multiput(797.00,171.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(797.00,168.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(810.00,177.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(810.00,174.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(823.00,184.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(823.00,181.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(835.00,193.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(835.00,190.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(848.00,204.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(848.00,201.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(860.00,216.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(860.00,213.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(874.41,228.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(871.34,228.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(886.41,243.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(883.34,243.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(899.41,259.00)(0.509,0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(896.34,259.00)(13.000,14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(912.41,276.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(909.34,276.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(924.41,295.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(921.34,295.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(937.41,314.00)(0.511,0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(934.34,314.00)(12.000,16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(949.41,334.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(946.34,334.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(962.41,355.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(959.34,355.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(975.41,377.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(972.34,377.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(987.41,400.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(984.34,400.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1000.41,423.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(997.34,423.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1012.41,446.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1009.34,446.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1025.41,470.00)(0.511,1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(1022.34,470.00)(12.000,20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1037.41,494.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1034.34,494.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1050.41,518.00)(0.509,0.988){19}{\rule{0.123pt}{1.738pt}}
\multiput(1047.34,518.00)(13.000,21.392){2}{\rule{0.800pt}{0.869pt}}
\multiput(1063.41,543.00)(0.511,1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(1060.34,543.00)(12.000,20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1075.41,567.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1072.34,567.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1088.41,591.00)(0.511,1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(1085.34,591.00)(12.000,20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1100.41,615.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1097.34,615.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1113.41,639.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1110.34,639.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1126.41,663.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1123.34,663.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1138.41,686.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1135.34,686.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1151.41,709.00)(0.511,0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(1148.34,709.00)(12.000,18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1163.41,731.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(1160.34,731.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(1176.41,752.00)(0.511,0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(1173.34,752.00)(12.000,17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1188.41,773.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(1185.34,773.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\put(760.0,164.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,123){\usebox{\plotpoint}}
\multiput(376,123)(0.000,20.756){36}{\usebox{\plotpoint}}
\put(376,860){\usebox{\plotpoint}}
\put(1030,123){\usebox{\plotpoint}}
\multiput(1030,123)(0.000,20.756){36}{\usebox{\plotpoint}}
\put(1030,860){\usebox{\plotpoint}}
\end{picture}

